Radial Limits of Capillary Surfaces at Corners

Consider a solution $f\in C^{2}(\Omega)$ of a prescribed mean curvature equation \[ {\rm div}\left(\frac{\nabla f}{\sqrt{1+|\nabla f|^{2}}}\right)=2H(x,f) \ \ \ \ {\rm in} \ \ \Omega\subset R^{2}, \] where $\Omega$ is a domain whose boundary has a corner at ${\cal O}=(0,0)\in\partial\Omega$ and the angular measure of this corner is $2\alpha,$ for some $\alpha\in (0,\pi).$ Suppose $\sup_{x\in\Omega} |f(x)|$ and $\sup_{x\in\Omega} |H(x,f(x))|$ are both finite. If $\alpha>\frac{\pi}{2},$ then the (nontangential) radial limits of $f$ at ${\cal O},$ \[ Rf(\theta) = \lim_{r\downarrow 0} f(r\cos(\theta),r\sin(\theta)), \] were recently proven by the authors to exist, independent of the boundary behavior of $f$ on $\partial\Omega,$ and to have a specific type of behavior. Suppose $\alpha\in \left(\frac{\pi}{4},\frac{\pi}{2}\right],$ the contact angle $\gamma(\cdot)$ that the graph of $f$ makes with one side of $\partial\Omega$ has a limit (denoted $\gamma_{2}$) at ${\cal O}$ and \[ \pi-2\alpha < \gamma_{2} <2\alpha. \] We prove that the (nontangential) radial limits of $f$ at ${\cal O}$ exist and the radial limits have a specific type of behavior, independent of the boundary behavior of $f$ on the other side of $\partial\Omega.$ We also discuss the case $\alpha\in \left(0,\frac{\pi}{2}\right].$

==> figure_2_11f.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{figure_2_11f.pdf}%
\end{picture}%
\setlength{\unitlength}{622sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(22290,17706)(1078,-12355)
\put(7046,-63){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{$\pi-2\alpha$}%
}}}}
\put(7201,-1051){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{$\tau_{1}$}%
}}}}
\put(7381,-2266){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{$\gamma_{2}$}%
}}}}
\put(12086,-3198){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{$\alpha$}%
}}}}
\end{picture}%


==> figure_2_11g.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{figure_2_11g.pdf}%
\end{picture}%
\setlength{\unitlength}{622sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(20970,20496)(-1835,-17893)
\put(7246,-2491){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{$\gamma_{2}$}%
}}}}
\put(7336,-1051){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{$\tau_{2}$}%
}}}}
\end{picture}%


==> figure_2_12a.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{figure_2_12a.pdf}%
\end{picture}%
\setlength{\unitlength}{829sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(22524,9024)(-4511,-3673)
\put(-1197,1233){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{$\tau_{1}$}%
}}}}
\put(14521,1319){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{$\tau_{2}$}%
}}}}
\put(14386,419){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{$-\beta$}%
}}}}
\put(1021,1068){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{$\beta$}%
}}}}
\end{picture}%


==> figure_2_2b.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{figure_2_2b.pdf}%
\end{picture}%
\setlength{\unitlength}{1657sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4524,4770)(3139,-4573)
\put(4616,-2916){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{$y_{2}(\delta)$}%
}}}}
\put(4601,-1651){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{$y_{1}(\delta)$}%
}}}}
\end{picture}%


==> figure_2_9E.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{figure_2_9E.pdf}%
\end{picture}%
\setlength{\unitlength}{1036sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(16731,10189)(1303,-8038)
\put(5671,1019){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{$\gamma_{2}$}%
}}}}
\put(5041,479){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{$\pi-2\alpha$}%
}}}}
\put(15796,-4471){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{$\gamma_{2}$}%
}}}}
\put(7072,-2035){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{$2\alpha$}%
}}}}
\put(15886,-3121){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{$\tau_{2}$}%
}}}}
\put(5581,-16){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{$\tau_{1}$}%
}}}}
\put(15031,-1591){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{$2\alpha$}%
}}}}
\end{picture}%

